Unsupervised Detection of Contextualized Embedding Bias with Application to Ideology

We propose a fully unsupervised method to detect bias in contextualized embeddings. The method leverages the assortative information latently encoded by social networks and combines orthogonality regularization, structured sparsity learning, and graph neural networks to find the embedding subspace capturing this information. As a concrete example, we focus on the phenomenon of ideological bias: we introduce the concept of an ideological subspace, show how it can be found by applying our method to online discussion forums, and present techniques to probe it. Our experiments suggest that the ideological subspace encodes abstract evaluative semantics and reflects changes in the political left-right spectrum during the presidency of Donald Trump.

==> tutorial_1.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{stmaryrd}
\usepackage{mathrsfs}
\usepackage{setspace}
\usepackage{times}
\usepackage{standalone}
\usepackage{bm}
\usepackage{mathtools}
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{fadings,calc,shapes.misc,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri}
\DeclareMathOperator{\BERT}{BERT}
     \DeclareMathOperator{\task}{task}


\begin{document}


\begin{tikzpicture}
[xscale=0.9,
 thick,
 vertex/.style={circle,
inner sep=0pt,minimum size=5mm}]



\node[vertex, fill=blue!60](s_1){$b$};
\node[vertex, fill=blue](s_2)[left=1cm of s_1] {$a$};
\node[vertex, fill=blue!20](s_3) [below=1cm of s_1] {$d$};
\node[vertex, fill=blue!40](s_4)[below=1cm of s_2]  {$c$};

\node[vertex, fill=red](s_5)[below=0.3cm of s_4]  {$e$};
\node[vertex, fill=red!60](s_6) [right=1cm of s_5] {$f$};
\node[vertex, fill=red!40](s_7) [below=1cm of s_5]  {$g$};
\node[vertex, fill=red!20](s_8) [below=1cm of s_6]  {$h$};

\draw[](s_1) to (s_2);
\draw[](s_1) to (s_3);
\draw[](s_1) to (s_4);
\draw[](s_2) to (s_3);
\draw[](s_2) to (s_4);
\draw[](s_3) to (s_4);

\draw[](s_5) to (s_6);
\draw[](s_5) to (s_7);
\draw[](s_5) to (s_8);
\draw[](s_6) to (s_7);
\draw[](s_6) to (s_8);
\draw[](s_7) to (s_8);


\end{tikzpicture}

\end{document}

==> tutorial_2.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{stmaryrd}
\usepackage{mathrsfs}
\usepackage{setspace}
\usepackage{times}
\usepackage{standalone}
\usepackage{bm}
\usepackage{mathtools}
\usepackage{amssymb}

\usepackage{tikz}

\usepackage{tikz-3dplot}

\usetikzlibrary{fadings,calc,shapes.misc,arrows,arrows.meta,decorations.pathmorphing,backgrounds,positioning,fit,petri}
\usetikzlibrary{math}


\begin{document}

\begin{tikzpicture}[xscale=0.9,
 thick,
 vertex/.style={circle,
inner sep=0pt,minimum size=5mm}]

\draw[-{>[scale=1.5]}] (-0.5,0) -- (3,0) node[anchor=north]{};
\draw[-{>[scale=1.5]}] (0,-0.5) -- (0,3) node[anchor=north]{};

\begin{scope}[rotate=-16.5]

\draw[-{>[scale=1.5]}, gray, dotted] (-0.5,0) -- (3,0)node[right, black] {$\mathcal{X}^\bot_*$};
\draw[-{>[scale=1.5]}, gray] (0,-0.5) -- (0,3) node[right, black] {$\mathcal{X}_*$};



\tikzmath{\x1 = 0.5; \y1 = 0.7; 
\x2 = 0.9; \y2 = 1.2; 
\x3 = 2.5; \y3 = 0.38; 
\x4 = 2.7; \y4 = 1.3; 
\x5 = 1.1; \y5 = 1.9; 
\x6 = 0.6; \y6 = 2.3; 
\x7 = 2.6; \y7 = 2.1; 
\x8 = 2.2; \y8 = 2.7; 
}

\node[vertex, fill=blue!60](b) at (\x1,\y1) {$b$};
\draw[blue!60,line width=0.5mm] (\x1,-0.1) -- (\x1,0.1) {};
\draw[blue!60,line width=0.5mm] (-0.1,\y1) -- (0.1,\y1) {};

\node[vertex, fill=blue](a) at (\x2,\y2) {$a$};
\draw[blue,line width=0.5mm] (\x2,-0.1) -- (\x2,0.1) {};
\draw[blue,line width=0.5mm] (-0.1,\y2) -- (0.1,\y2) {};

\node[vertex, fill=blue!20](d) at (\x3,\y3) {$d$};
\draw[blue!20,line width=0.5mm] (\x3,-0.1) -- (\x3,0.1) {};
\draw[blue!20,line width=0.5mm] (-0.1,\y3) -- (0.1,\y3) {};

\node[vertex, fill=blue!40](c) at (\x4,\y4) {$c$};
\draw[blue!40,line width=0.5mm] (\x4,-0.1) -- (\x4,0.1) {};
\draw[blue!40,line width=0.5mm] (-0.1,\y4) -- (0.1,\y4) {};



\node[vertex, fill=red!60](f) at (\x5,\y5) {$f$};
\draw[red!60,line width=0.5mm] (\x5,-0.1) -- (\x5,0.1) {};
\draw[red!60,line width=0.5mm] (-0.1,\y5) -- (0.1,\y5) {};

\node[vertex, fill=red](e) at (\x6,\y6) {$e$};
\draw[red,line width=0.5mm] (\x6,-0.1) -- (\x6,0.1) {};
\draw[red,line width=0.5mm] (-0.1,\y6) -- (0.1,\y6) {};

\node[vertex, fill=red!20](h) at (\x7,\y7) {$h$};
\draw[red!20,line width=0.5mm] (\x7,-0.1) -- (\x7,0.1) {};
\draw[red!20,line width=0.5mm] (-0.1,\y7) -- (0.1,\y7) {};

\node[vertex, fill=red!40](g) at (\x8,\y8) {$g$};
\draw[red!40,line width=0.5mm] (\x8,-0.1) -- (\x8,0.1) {};
\draw[red!40,line width=0.5mm] (-0.1,\y8) -- (0.1,\y8) {};



\end{scope}




\end{tikzpicture}

\end{document}


\end{tikzpicture}

\end{document}
